Calculations of direct photon emission in Heavy Ion Collisions at \sqrt{s_NN} = 200 GeV

Direct photon emission in heavy-ion collisions is calculated within a relativistic micro+macro hybrid model and compared to the microscopic transport model UrQMD. In the hybrid approach, the high-density part of the collision is calculated by an ideal 3+1-dimensional hydrodynamic calculation, while the early (pre-equilibrium-) and late (rescattering-) phase are calculated with the transport model. We study both models with Au+Au-collisions at \sqrt{s_NN} = 200 GeV and compare the results to experimental data published by the PHENIX collaboration.

==> phenix_central.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@cascade}{psdots}{linewidth=.02,linestyle=solid,dotsize=.05pt 1,dotstyle=x,linecolor=red}
\newpsobject{PST@hadrong}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
\newpsobject{PST@pqcd}   {psline}{linecolor=violett,  linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@square}{psdots}{linewidth=.005,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.001,linestyle=solid,arrows=|-|}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.117\textwidth,yunit=.7\textwidth}
\pspicture(0.080,0.010)(0.975,0.970)
%\psframe[fillcolor=yellow,fillstyle=solid,linestyle=none](0.080,0.010)(0.975,0.970)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2260,0.1344)(0.2410,0.1344)
\PST@Border(0.9600,0.1344)(0.9450,0.1344)
\PST@Border(0.2260,0.2240)(0.2410,0.2240)
\PST@Border(0.9600,0.2240)(0.9450,0.2240)
\PST@Border(0.2260,0.3136)(0.2410,0.3136)
\PST@Border(0.9600,0.3136)(0.9450,0.3136)
\PST@Border(0.2260,0.4033)(0.2410,0.4033)
\PST@Border(0.9600,0.4033)(0.9450,0.4033)
\PST@Border(0.2260,0.4929)(0.2410,0.4929)
\PST@Border(0.9600,0.4929)(0.9450,0.4929)
\PST@Border(0.2260,0.5825)(0.2410,0.5825)
\PST@Border(0.9600,0.5825)(0.9450,0.5825)
\PST@Border(0.2260,0.6721)(0.2410,0.6721)
\PST@Border(0.9600,0.6721)(0.9450,0.6721)
\PST@Border(0.2260,0.7618)(0.2410,0.7618)
\PST@Border(0.9600,0.7618)(0.9450,0.7618)
\PST@Border(0.2260,0.8514)(0.2410,0.8514)
\PST@Border(0.9600,0.8514)(0.9450,0.8514)
\PST@Border(0.2260,0.9410)(0.2410,0.9410)
\PST@Border(0.9600,0.9410)(0.9450,0.9410)
\PST@Border(0.2610,0.1344)(0.2610,0.1544)
\PST@Border(0.3309,0.1344)(0.3309,0.1444)
\PST@Border(0.4008,0.1344)(0.4008,0.1544)
\PST@Border(0.4707,0.1344)(0.4707,0.1444)
\PST@Border(0.5406,0.1344)(0.5406,0.1544)
\PST@Border(0.6105,0.1344)(0.6105,0.1444)
\PST@Border(0.6804,0.1344)(0.6804,0.1544)
\PST@Border(0.7503,0.1344)(0.7503,0.1444)
\PST@Border(0.8202,0.1344)(0.8202,0.1544)
\PST@Border(0.8901,0.1344)(0.8901,0.1444)
\PST@Border(0.9600,0.1344)(0.9600,0.1544)
\rput(0.2610,0.0924){ 1}
\rput(0.4008,0.0924){ 2}
\rput(0.5406,0.0924){ 3}
\rput(0.6804,0.0924){ 4}
\rput(0.8202,0.0924){ 5}
\rput(0.9600,0.0924){ 6}
\rput[r](0.2100,0.1344){$10^{-6}$}
\rput[r](0.2100,0.2240){$10^{-5}$}
\rput[r](0.2100,0.3136){$10^{-4}$}
\rput[r](0.2100,0.4033){$10^{-3}$}
\rput[r](0.2100,0.4929){$10^{-2}$}
\rput[r](0.2100,0.5825){$10^{-1}$}
\rput[r](0.2100,0.6721){$10^{ 0}$}
\rput[r](0.2100,0.7618){$10^{ 1}$}
\rput[r](0.2100,0.8514){$10^{ 2}$}
\rput[r](0.2100,0.9410){$10^{ 3}$}

\PST@Border(0.2260,0.9680)(0.2260,0.1344)(0.9600,0.1344)(0.9600,0.9680)(0.2260,0.9680)

\rput{L}(0.1020,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5930,0.0450){$p_\bot$ [GeV]}

\rput[r](0.8350,0.9200){PHENIX-data}
\rput[r](0.8350,0.8790){pure UrQMD-calculations}
\rput[r](0.8350,0.8380){hybrid-calculations}
\rput[r](0.8350,0.7970){$\langle N_{\rm coll} \rangle$-scaled NLO pQCD}
\rput[r](0.8350,0.7560){Au+Au, $\sqrt{s_{\rm NN}} = 200$~GeV}
\PST@error(0.8500,0.9200)(0.9300,0.9200)\PST@square(0.8900,0.9200)
\PST@cascade(0.8900,0.8790)
\PST@hadrong(0.8500,0.8380)(0.9300,0.8380)
\PST@pqcd(0.8500,0.7970)(0.9300,0.7970)

\PST@square(0.2959,0.9016) (0.3658,0.7874) (0.5755,0.6350) (0.6454,0.6197)
(0.7153,0.5992) (0.7852,0.5814)
\PST@error(0.7153,0.6197)(0.7153,0.5531)
\PST@error(0.7852,0.5966)(0.7852,0.5561)
\PST@Limit(0.4357,0.7952)(0.4357,0.7056)
\PST@Limit(0.5056,0.7368)(0.5056,0.6472)
\PST@limit(0.2959,0.9400)(0.2959,0.8120)
\PST@limit(0.3658,0.8501)(0.3658,0.6978)
\PST@limit(0.5755,0.6816)(0.5755,0.5453)
\PST@limit(0.6454,0.6470)(0.6454,0.5301)
\PST@cascade(0.2959,0.7823) (0.2959,0.7823) (0.3658,0.6961) (0.4357,0.6231)
(0.5056,0.5736) (0.5755,0.5441) (0.6454,0.5235) (0.7153,0.5049) (0.7852,0.4915)
\PST@hadrong(0.2679,0.8528) (0.2679,0.8528) (0.2819,0.8430) (0.2959,0.8228)
(0.3099,0.8106) (0.3239,0.7921) (0.3378,0.7786) (0.3518,0.7635) (0.3658,0.7454)
(0.3798,0.7325) (0.3938,0.7140) (0.4078,0.7016) (0.4217,0.6831) (0.4357,0.6725)
(0.4497,0.6544) (0.4637,0.6452) (0.4777,0.6270) (0.4916,0.6151) (0.5056,0.5924)
(0.5196,0.5893) (0.5336,0.5777) (0.5476,0.5713) (0.5615,0.5595) (0.5755,0.5480)
(0.5895,0.5524) (0.6035,0.5361) (0.6175,0.5434) (0.6314,0.5368) (0.6454,0.5399)
(0.6594,0.5158) (0.6734,0.5190) (0.6874,0.4959) (0.7153,0.5223)
(0.7293,0.5101) (0.7433,0.5124) (0.7713,0.5050) (0.7852,0.5055)
(0.7992,0.5022) (0.8132,0.5049)
\PST@pqcd(0.2959,0.8537) (0.2959,0.8537) (0.3658,0.7874) (0.4357,0.7363)
(0.5056,0.6948) (0.5755,0.6595) (0.6454,0.6287) (0.7153,0.6017) (0.7852,0.5772)
\rput[l](0.8200,0.5814){Min. Bias}
\rput[l](0.8200,0.5214){$\times 10^4$}

\PST@square(0.2959,0.6179) (0.3658,0.5284) (0.4357,0.4220) (0.5056,0.3608)
(0.5755,0.3503) (0.6454,0.3188) (0.7153,0.3097) (0.7852,0.2841)
\PST@error(0.2959,0.6444)(0.2959,0.4674)
\PST@error(0.6454,0.3399)(0.6454,0.2689)
\PST@error(0.7153,0.3220)(0.7153,0.2917)
\PST@error(0.7852,0.2952)(0.7852,0.2686)
\PST@limit(0.3658,0.5566)(0.3658,0.4388)
\PST@limit(0.4357,0.4739)(0.4357,0.3324)
\PST@limit(0.5056,0.4143)(0.5056,0.2711)
\PST@limit(0.5755,0.3790)(0.5755,0.2607)
\PST@cascade(0.2959,0.4926) (0.2959,0.4926) (0.3658,0.4054) (0.4357,0.3342)
(0.5056,0.2812) (0.5755,0.2485) (0.6454,0.2265) (0.7153,0.2084) (0.7852,0.1932)
\PST@hadrong(0.2679,0.5527) (0.2679,0.5527) (0.2819,0.5432) (0.2959,0.5223)
(0.3099,0.5109) (0.3239,0.4915) (0.3378,0.4789) (0.3518,0.4639) (0.3658,0.4473)
(0.3798,0.4346) (0.3938,0.4179) (0.4078,0.4052) (0.4217,0.3877) (0.4357,0.3768)
(0.4497,0.3599) (0.4637,0.3499) (0.4777,0.3335) (0.4916,0.3243) (0.5056,0.3077)
(0.5196,0.2987) (0.5336,0.2883) (0.5476,0.2733) (0.5615,0.2702) (0.5755,0.2642)
(0.5895,0.2571) (0.6035,0.2556) (0.6175,0.2459) (0.6314,0.2433) (0.6454,0.2512)
(0.6594,0.2404) (0.6734,0.2318) (0.6874,0.2350) (0.7014,0.2292) (0.7153,0.2270)
(0.7293,0.2211) (0.7433,0.2154) (0.7573,0.2165) (0.7713,0.2137) (0.7852,0.2022)
(0.7992,0.2037) (0.8132,0.1958)
\PST@pqcd(0.2959,0.5393) (0.2959,0.5393) (0.3658,0.4730) (0.4357,0.4220)
(0.5056,0.3805) (0.5755,0.3452) (0.6454,0.3144) (0.7153,0.2874) (0.7852,0.2629)
\rput[l](0.8200,0.2841){0-10\%}

\PST@Border(0.2260,0.9680)
(0.2260,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.2260,0.9680)

\catcode`@=12
\fi
\endpspicture


==> phenix_stages.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@cas}{psdots}{linewidth=.02,linestyle=solid,dotsize=.05pt 1,dotstyle=x,linecolor=red}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.117\textwidth,yunit=.7\textwidth}
\pspicture(0.080,0.010)(0.975,0.970)
%\psframe[linestyle=none,fillstyle=solid,fillcolor=yellow](0.080,0.010)(0.975,0.970)
\ifx\nofigs\undefined
\catcode`@=11


\PST@Border(0.2260,0.1344)(0.2410,0.1344)
\PST@Border(0.9600,0.1344)(0.9450,0.1344)
\PST@Border(0.2260,0.1688)(0.2335,0.1688)
\PST@Border(0.9600,0.1688)(0.9525,0.1688)
\PST@Border(0.2260,0.2142)(0.2335,0.2142)
\PST@Border(0.9600,0.2142)(0.9525,0.2142)
\PST@Border(0.2260,0.2375)(0.2335,0.2375)
\PST@Border(0.9600,0.2375)(0.9525,0.2375)
\PST@Border(0.2260,0.2486)(0.2410,0.2486)
\PST@Border(0.9600,0.2486)(0.9450,0.2486)
\PST@Border(0.2260,0.2829)(0.2335,0.2829)
\PST@Border(0.9600,0.2829)(0.9525,0.2829)
\PST@Border(0.2260,0.3284)(0.2335,0.3284)
\PST@Border(0.9600,0.3284)(0.9525,0.3284)
\PST@Border(0.2260,0.3517)(0.2335,0.3517)
\PST@Border(0.9600,0.3517)(0.9525,0.3517)
\PST@Border(0.2260,0.3628)(0.2410,0.3628)
\PST@Border(0.9600,0.3628)(0.9450,0.3628)
\PST@Border(0.2260,0.3971)(0.2335,0.3971)
\PST@Border(0.9600,0.3971)(0.9525,0.3971)
\PST@Border(0.2260,0.4426)(0.2335,0.4426)
\PST@Border(0.9600,0.4426)(0.9525,0.4426)
\PST@Border(0.2260,0.4659)(0.2335,0.4659)
\PST@Border(0.9600,0.4659)(0.9525,0.4659)
\PST@Border(0.2260,0.4769)(0.2410,0.4769)
\PST@Border(0.9600,0.4769)(0.9450,0.4769)
\PST@Border(0.2260,0.5113)(0.2335,0.5113)
\PST@Border(0.9600,0.5113)(0.9525,0.5113)
\PST@Border(0.2260,0.5567)(0.2335,0.5567)
\PST@Border(0.9600,0.5567)(0.9525,0.5567)
\PST@Border(0.2260,0.5800)(0.2335,0.5800)
\PST@Border(0.9600,0.5800)(0.9525,0.5800)
\PST@Border(0.2260,0.5911)(0.2410,0.5911)
\PST@Border(0.9600,0.5911)(0.9450,0.5911)
\PST@Border(0.2260,0.6255)(0.2335,0.6255)
\PST@Border(0.9600,0.6255)(0.9525,0.6255)
\PST@Border(0.2260,0.6709)(0.2335,0.6709)
\PST@Border(0.9600,0.6709)(0.9525,0.6709)
\PST@Border(0.2260,0.6942)(0.2335,0.6942)
\PST@Border(0.9600,0.6942)(0.9525,0.6942)
\PST@Border(0.2260,0.7053)(0.2410,0.7053)
\PST@Border(0.9600,0.7053)(0.9450,0.7053)
\PST@Border(0.2260,0.7396)(0.2335,0.7396)
\PST@Border(0.9600,0.7396)(0.9525,0.7396)
\PST@Border(0.2260,0.7851)(0.2335,0.7851)
\PST@Border(0.9600,0.7851)(0.9525,0.7851)
\PST@Border(0.2260,0.8084)(0.2335,0.8084)
\PST@Border(0.9600,0.8084)(0.9525,0.8084)
\PST@Border(0.2260,0.8195)(0.2410,0.8195)
\PST@Border(0.9600,0.8195)(0.9450,0.8195)
\PST@Border(0.2260,0.8538)(0.2335,0.8538)
\PST@Border(0.9600,0.8538)(0.9525,0.8538)
\PST@Border(0.2260,0.8993)(0.2335,0.8993)
\PST@Border(0.9600,0.8993)(0.9525,0.8993)
\PST@Border(0.2260,0.9226)(0.2335,0.9226)
\PST@Border(0.9600,0.9226)(0.9525,0.9226)
\PST@Border(0.2260,0.9336)(0.2410,0.9336)
\PST@Border(0.9600,0.9336)(0.9450,0.9336)
\PST@Border(0.2260,0.9680)(0.2335,0.9680)
\PST@Border(0.9600,0.9680)(0.9525,0.9680)
\PST@Border(0.2260,0.1344)(0.2260,0.1444)
\PST@Border(0.2825,0.1344)(0.2825,0.1544)
\PST@Border(0.3389,0.1344)(0.3389,0.1444)
\PST@Border(0.3954,0.1344)(0.3954,0.1544)
\PST@Border(0.4518,0.1344)(0.4518,0.1444)
\PST@Border(0.5083,0.1344)(0.5083,0.1544)
\PST@Border(0.5648,0.1344)(0.5648,0.1444)
\PST@Border(0.6212,0.1344)(0.6212,0.1544)
\PST@Border(0.6777,0.1344)(0.6777,0.1444)
\PST@Border(0.7342,0.1344)(0.7342,0.1544)
\PST@Border(0.7906,0.1344)(0.7906,0.1444)
\PST@Border(0.8471,0.1344)(0.8471,0.1544)
\PST@Border(0.9035,0.1344)(0.9035,0.1444)
\PST@Border(0.9600,0.1344)(0.9600,0.1544)

\PST@Border(0.2260,0.9680)(0.2260,0.1344)(0.9600,0.1344)(0.9600,0.9680)
(0.2260,0.9680)

\rput[r](0.2100,0.1344){$10^{-5}$}
\rput[r](0.2100,0.2486){$10^{-4}$}
\rput[r](0.2100,0.3628){$10^{-3}$}
\rput[r](0.2100,0.4769){$10^{-2}$}
\rput[r](0.2100,0.5911){$10^{-1}$}
\rput[r](0.2100,0.7053){$10^{ 0}$}
\rput[r](0.2100,0.8195){$10^{ 1}$}
\rput[r](0.2100,0.9336){$10^{ 2}$}
\rput(0.2825,0.0924){ 1}
\rput(0.3954,0.0924){ 1.5}
\rput(0.5083,0.0924){ 2}
\rput(0.6212,0.0924){ 2.5}
\rput(0.7342,0.0924){ 3}
\rput(0.8471,0.0924){ 3.5}
\rput(0.9600,0.0924){ 4}

\rput{L}(0.1020,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5930,0.0450){$p_\bot$ [GeV]}

\rput[r](0.8350,0.9200){complete hybrid}
\rput[r](0.8350,0.8790){initial stage (hybrid)}
\rput[r](0.8350,0.8380){intermediate stage (hybrid)}
\rput[r](0.8350,0.7970){final stage (hybrid)}
\rput[r](0.8350,0.7560){complete pure UrQMD}
\rput[r](0.8350,0.7150){Au+Au, $\sqrt{s_{\rm NN}} = 200$~GeV}
\PST@inc(0.8500,0.9200)(0.9300,0.9200)
\PST@bef(0.8500,0.8790)(0.9300,0.8790)
\PST@hyd(0.8500,0.8380)(0.9300,0.8380)
\PST@aft(0.8500,0.7970)(0.9300,0.7970)
\PST@cas(0.8900,0.7560)

\PST@inc(0.2938,0.9354) (0.2938,0.9354) (0.3163,0.9229) (0.3389,0.8972)
(0.3615,0.8817) (0.3841,0.8581) (0.4067,0.8408) (0.4293,0.8216) (0.4518,0.7986)
(0.4744,0.7821) (0.4970,0.7586) (0.5196,0.7428) (0.5422,0.7192) (0.5648,0.7057)
(0.5874,0.6826) (0.6099,0.6709) (0.6325,0.6478) (0.6551,0.6326) (0.6777,0.6037)
(0.7003,0.5997) (0.7229,0.5850)

\PST@bef(0.2938,0.7065) (0.2938,0.7065) (0.3163,0.7033) (0.3389,0.6908)
(0.3615,0.6635) (0.3841,0.6553) (0.4067,0.6201) (0.4293,0.6194) (0.4518,0.6010)
(0.4744,0.5852) (0.4970,0.5796) (0.5196,0.5791) (0.5422,0.5591) (0.5648,0.5525)
(0.5874,0.5496) (0.6099,0.5234) (0.6325,0.5447) (0.6551,0.5157) (0.6777,0.5147)
(0.7003,0.4916) (0.7229,0.5122)

\PST@hyd(0.2938,0.9252) (0.2938,0.9252) (0.3163,0.9142) (0.3389,0.8861)
(0.3615,0.8727) (0.3841,0.8467) (0.4067,0.8309) (0.4293,0.8108) (0.4518,0.7878)
(0.4744,0.7716) (0.4970,0.7472) (0.5196,0.7328) (0.5422,0.7083) (0.5648,0.6934)
(0.5874,0.6664) (0.6099,0.6524) (0.6325,0.6232) (0.6551,0.6090) (0.6777,0.5761)
(0.7003,0.5606) (0.7229,0.5291)

\PST@aft(0.2938,0.8492) (0.2938,0.8492) (0.3163,0.8289) (0.3389,0.8135)
(0.3615,0.7888) (0.3841,0.7755) (0.4067,0.7529) (0.4293,0.7364) (0.4518,0.7129)
(0.4744,0.6946) (0.4970,0.6727) (0.5196,0.6475) (0.5422,0.6279) (0.5648,0.6191)
(0.5874,0.6055) (0.6099,0.6041) (0.6325,0.5821) (0.6551,0.5703) (0.6777,0.5373)
(0.7003,0.5582) (0.7229,0.5449)

\PST@cas(0.3389,0.8456) (0.3389,0.8456) (0.4518,0.7358) (0.5648,0.6428)
(0.6777,0.5797)
\rput[l](0.7400,0.5797){Min. Bias $\times 10^4$}

\PST@inc(0.2938,0.5531) (0.2938,0.5531) (0.3163,0.5411) (0.3389,0.5144)
(0.3615,0.4999) (0.3841,0.4752) (0.4067,0.4590) (0.4293,0.4400) (0.4518,0.4188)
(0.4744,0.4027) (0.4970,0.3813) (0.5196,0.3652) (0.5422,0.3429) (0.5648,0.3290)
(0.5874,0.3075) (0.6099,0.2948) (0.6325,0.2739) (0.6551,0.2621) (0.6777,0.2410)
(0.7003,0.2296) (0.7229,0.2163)

\PST@bef(0.2938,0.3270) (0.2938,0.3270) (0.3163,0.3109) (0.3389,0.2992)
(0.3615,0.2830) (0.3841,0.2683) (0.4067,0.2578) (0.4293,0.2434) (0.4518,0.2337)
(0.4744,0.2193) (0.4970,0.2124) (0.5196,0.2029) (0.5422,0.1974) (0.5648,0.1905)
(0.5874,0.1791) (0.6099,0.1750) (0.6325,0.1700) (0.6551,0.1618) (0.6777,0.1588)
(0.7003,0.1544) (0.7229,0.1526)

\PST@hyd(0.2938,0.5436) (0.2938,0.5436) (0.3163,0.5328) (0.3389,0.5050)
(0.3615,0.4919) (0.3841,0.4661) (0.4067,0.4507) (0.4293,0.4309) (0.4518,0.4083)
(0.4744,0.3923) (0.4970,0.3686) (0.5196,0.3540) (0.5422,0.3301) (0.5648,0.3157)
(0.5874,0.2893) (0.6099,0.2763) (0.6325,0.2482) (0.6551,0.2343) (0.6777,0.2030)
(0.7003,0.1883) (0.7229,0.1586)

\PST@aft(0.2938,0.4633) (0.2938,0.4633) (0.3163,0.4447) (0.3389,0.4234)
(0.3615,0.4013) (0.3841,0.3815) (0.4067,0.3607) (0.4293,0.3458) (0.4518,0.3302)
(0.4744,0.3129) (0.4970,0.2999) (0.5196,0.2760) (0.5422,0.2563) (0.5648,0.2424)
(0.5874,0.2350) (0.6099,0.2201) (0.6325,0.2110) (0.6551,0.2019) (0.6777,0.1882)
(0.7003,0.1769) (0.7229,0.1721)

\PST@cas(0.3389,0.4766) (0.3389,0.4766) (0.4518,0.3655) (0.5648,0.2747)
(0.6777,0.2073)
\rput[l](0.7400,0.2073){0-10\% (central)}

\PST@Border(0.2260,0.9680)
(0.2260,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.2260,0.9680)

\catcode`@=12
\fi
\endpspicture

